Online Markov Decoding: Lower Bounds and Near-Optimal Approximation Algorithms

We resolve the fundamental problem of online decoding with general $n^{th}$ order ergodic Markov chain models. Specifically, we provide deterministic and randomized algorithms whose performance is close to that of the optimal offline algorithm even when latency is small. Our algorithms admit efficient implementation via dynamic programs, and readily extend to (adversarial) non-stationary or time-varying settings. We also establish lower bounds for online methods under latency constraints in both deterministic and randomized settings, and show that no online algorithm can perform significantly better than our algorithms. Empirically, just with latency one, our algorithm outperforms the online step algorithm by over 30\% in terms of decoding agreement with the optimal algorithm on genome sequence data.

==> DeterministicLower.tex <==
\begin{tikzpicture}[rotate=-30,scale=.67]
\GraphInit[vstyle=Shade]
\SetVertexNoLabel
\renewcommand*{\VertexBallColor}{red}
\begin{scope}
\grEmptyCycle[RA=2.7,  prefix=a]{1}
\begin{scope}[rotate=120]
\grEmptyCycle[RA=2.7,  prefix=i]{1}
\end{scope}
\renewcommand*{\VertexBallColor}{magenta}
\begin{scope}[rotate=240]
\grEmptyCycle[RA=3,  prefix=j]{1}
\end{scope}
\Edge(j0)(i0)
\Edge(j0)(a0)
\Edge(i0)(a0)
\renewcommand*{\VertexBallColor}{orange}
\renewcommand*{\EdgeColor}{blue}
\grEmptyCycle[RA=1,  prefix=b]{1}
\begin{scope}[rotate=120]
\grEmptyCycle[RA=1,  prefix=k]{1}
\end{scope}
\renewcommand*{\VertexBallColor}{red}
\begin{scope}[rotate=240]
\grEmptyCycle[RA=1,  prefix=l]{1}
\end{scope}
\Edge(b0)(k0)
\Edge(b0)(l0)
\Edge(l0)(k0)
\renewcommand*{\EdgeColor}{red}
%\Edge(
\Edge(a0)(b0)
\Edge(i0)(k0)
\Edge(j0)(l0)
% \node[label={\bf \Large $\boldsymbol{n}$}] (a) at (-3.5,-5) {};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (-3.5,4){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (-1.7,0.8){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (-1.7,-2){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (1.4,-1.5){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (4.7,0.3){};
\end{scope}

\renewcommand*{\VertexBallColor}{magenta}
\begin{scope}[xshift=3 cm, yshift=5cm]
\grEmptyCycle[RA=3,  prefix=c]{1}
\begin{scope}[rotate=120]
\grEmptyCycle[RA=2.7,  prefix=g]{1}
\end{scope}
\renewcommand*{\VertexBallColor}{green!50!black}
\begin{scope}[rotate=240]
\grEmptyCycle[RA=3,  prefix=h]{1}
\end{scope}

%\renewcommand*{\VertexBallColor}{green!50!black}
\renewcommand*{\EdgeColor}{blue}
\begin{scope}[rotate=-30, yshift=0.5cm]
\renewcommand*{\VertexBallColor}{red}
\grComplete[RA=0.8,  prefix=d]{2}
\end{scope}
\begin{scope}[yshift=-0.7cm, xshift=-0.5cm]
\renewcommand*{\VertexBallColor}{magenta}
\grComplete[RA=0.1,  prefix=e]{1}
\end{scope}
\renewcommand*{\EdgeColor}{red}
\EdgeIdentity*{c}{d}{0}
\Edge(h0)(e0)
\Edge(c0)(h0)
\Edge(c0)(g0)
\Edge(d1)(g0)
\renewcommand*{\EdgeColor}{black}
\Edge(h0)(g0)
\Edge(c0)(g0)
\Edge(c0)(h0)
\renewcommand*{\EdgeColor}{blue}
\Edge(d0)(e0)
\Edge(d1)(e0)
%\node[label={\Large \textcircled{A}}] (A) at (-1.5,-4) {};
\node[label={\Large $A$}] (A) at (-1.5,-4) {};
\node[label={\Large $B$}] (B) at (3.1,0.57) {};
\node[label={\Large $C$}] (C) at (-0.2,2.3) {};
\node[label={\Large $C'$}] (C') at (-4.9,-3.5) {};
\node[label={\Large $A'$}] (A') at (-4.7,-7.4) {};
\node[label={\Large $B'$}] (B') at (0.3,-4.5) {};

\node[label={\Large $a$}] (a) at (-0.8,-1.6) {};
\node[label={\Large $b$}] (b) at (1.85,0) {};
\node[label={\Large $c$}] (c) at (-0.3,1.2) {};
\node[label={\Large $a'$}] (a') at (-3.7,-5.7) {};
\node[label={\Large $b'$}] (b') at (-2.2,-4.8) {};
\node[label={\Large $c'$}] (c') at (-3.8,-4.1) {};

%\node[label={\Large $C'$}] (C') at (-0.2,2.3) {};

%\node[label={\bf \Large $\boldsymbol{0}$}] (a) at %(-3.2,-4.6) {};
%%\node[label={\bf \Large $\boldsymbol{0}$}] (a) at (-1.2,2.2){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (-1.7,-2){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (1.4,-1.5){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (4.7,0.3){};
\end{scope}
\renewcommand*{\EdgeColor}{cyan}
\EdgeIdentity*{a}{c}{0}
\Edge(i0)(g0)
\Edge(d1)(k0)
%\draw[fill=red]  (4, 6) -- (3,2) -- (3,4) -- cycle;
\end{tikzpicture}

% \begin{tikzpicture}[rotate=0,scale=.7]
% \GraphInit[vstyle=Shade]
% \begin{scope}
% \SetVertexNoLabel
% %\GraphInit[vstyle=Classic]
% %\GraphInit[vstyle=Simple]
% \grEmptyCycle[RA=4,  prefix=a]{3}
% \renewcommand*{\VertexBallColor}{green!50!black}
% \renewcommand*{\EdgeColor}{magenta}
% %\grComplete[RA=1.5, prefix=b]{3}
% \grEmptyCycle[RA=1.5, prefix=b]{3}
% %\EdgeInGraphLoop{a}{3}

% \begin{scope}[xshift=10 cm, yshift=2cm]
% \GraphInit[vstyle=Shade]
% \SetVertexNoLabel
% %\GraphInit[vstyle=Classic]
% %\GraphInit[vstyle=Simple]
% \renewcommand*{\VertexBallColor}{teal}
% \grEmptyCycle[RA=4,  prefix=c]{3}
% \renewcommand*{\VertexBallColor}{purple!50!black}
% \renewcommand*{\EdgeColor}{magenta}
% \grEmptyCycle[RA=1.5, prefix=d]{3}
% \EdgeIdentity*{c}{d}{0,...,4}
% \end{scope}

% %\grComplete[RA=5, prefix=c]{3}

% %\grCycle[RA=5,prefix=a]{4}%
% %\grCycle[RA=2,prefix=b]{4}%

% %\renewcommand*{\VertexBallColor}{green!50!black}
% %\GraphInit[vstyle=Shade]
% %\grComplete[RA=5]{7}


% %\grPrism[RA=5,RB=2]{4}%
% \renewcommand*{\EdgeColor}{cyan}
% %\EdgeIdentity*{a}{b}{0,...,3}
% %\EdgeIdentity*{a}{c}{0,...,3}
% \renewcommand*{\EdgeColor}{red}
% %\EdgeIdentity*{b}{d}{0,...,3}


% %\Edge(b2)(b0)
% \end{scope}

% \end{tikzpicture}

==> GenLogProb.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=1,  
 xmax=19, 
 ymax=-39,
 xlabel={{\bf Latency $L$}},  
 ytick = {-47, -46, -45, -44, -43, -42, -41, -40, -39},
 xtick = {1, 3, 5, 7, 9, 11, 13, 15, 17, 19},
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Log-probability} (scale $10000$)},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf Log-probability}}, 
 legend style={at={(0.7, 0.65)},
 anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.1,0.5)}},x label style={at={(axis description cs:0.5, -0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
 \addlegendentry{Viterbi}; 
\addplot [color=black,solid] table[row sep=crcr]{
1 -39.49659303353572\\
3 -39.49659303353572\\
5 -39.49659303353572\\
7 -39.49659303353572\\
9 -39.49659303353572\\
11 -39.49659303353572\\
13 -39.49659303353572\\
15 -39.49659303353572\\
17 -39.49659303353572\\
19 -39.49659303353572\\
%20 -39.49659303353572\\
};
 
\addlegendentry{Peek Search}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
1  -43.946693546741706 \\
 3  -43.97371100589116 \\
 5 -40.540262010629085 \\
 7 -40.084968164805794 \\
 9 -39.93593788719113 \\
 11 -39.96947072954371\\
 13 -39.84592857565983\\
 15 -39.770266382394196\\
 17 -39.715738794662704\\
 19 -39.65320202389515\\
 %20 -39.64674964359784\\
};


\addlegendentry{OSA};
\addplot [color=mycolor2,solid] table[row sep=crcr]{
1 -45.8590743915589\\
3 -45.8590743915589\\
5 -45.8590743915589\\
7 -45.8590743915589\\
9 -45.8590743915589\\
11 -45.8590743915589\\
13 -45.8590743915589\\
15 -45.8590743915589\\
17 -45.8590743915589\\
19 -45.8590743915589\\
};

\end{axis}
\end{tikzpicture}

 


==> GenMatch.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}% 
 \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} 
 \begin{tikzpicture} 
 \begin{axis}[%  
 width= \figW, %6.028in, 
 height= \figH, %4.754in, 
 at={(1.011in,0.642in)}, 
 scale only axis, 
 xmin=1,  
 xmax=19,  
 xlabel={{\bf Latency $L$}},  
 ymin=0.5, %0.75
 ymax=1.0,
 ytick = {0.5, 0.6, 0.7, 0.8, 0.9, 1},
 xtick = {1, 3, 5, 7, 9, 11, 13, 15, 17, 19},
 yticklabel style={/pgf/number format/precision=3}, 
 line width=2pt,  
 grid=both,   
 grid style={line width=.3pt, draw=gray!10},  
 major grid style={line width=.2pt,draw=gray!50}, 
 ylabel={{\bf Fraction of agreement}},   
 axis background/.style={fill=white}, 
 title style= {font=\Large}, 
 title={{\bf Decoding agreement with Viterbi}}, 
 legend style={at={(0.7, 0.6)},
 anchor= south west,legend cell align=left,align=left,draw=white!15!black}, 
 xlabel style={font=\Large},ylabel style={font=\Large}, ticklabel style={font=\Large},y label style={at={(axis description cs:-0.1,0.5)}},x label style={at={(axis description cs:0.5, -0.07)}},legend style={legend cell align=left,align=left,draw=white!15!black},scaled y ticks = false, y tick label style={/pgf/number format/fixed}, legend image post style={scale=.5} 
 ] 
 
\addlegendentry{Peek Search}; 
\addplot [color=mycolor1,solid] table[row sep=crcr]{
1 0.7737957348231927\\
3 0.7697213326974177\\
5 0.8662533215234721\\
7 0.9016556516999387\\
9 0.9135109354772774\\
11 0.9081692443959938\\
13 0.9165360768549431\\
15 0.9303808680248007\\
17 0.9396879471281597\\
19 0.9527423860461948\\
%20 0.9573482319275056\\
};

\addlegendentry{OSA};
\addplot [color=mycolor2,solid] table[row sep=crcr]{
1 0.5884853852967228\\
3 0.5884853852967228\\
5 0.5884853852967228\\
7 0.5884853852967228\\
9 0.5884853852967228\\
11 0.5884853852967228\\
13 0.5884853852967228\\
15 0.5884853852967228\\
17 0.5884853852967228\\
19 0.5884853852967228\\
};

\end{axis}
\end{tikzpicture}


==> LowerGeometric.tex <==
\begin{tikzpicture}[rotate=-30,scale=.65]
\GraphInit[vstyle=Shade]
\SetVertexNoLabel
\begin{scope}
\grEmptyCycle[RA=3,  prefix=a]{1}
\begin{scope}[rotate=120]
\grEmptyCycle[RA=2.7,  prefix=i]{1}
\end{scope}
\begin{scope}[rotate=240]
\renewcommand*{\VertexBallColor}{green!50!black}
\grEmptyCycle[RA=3,  prefix=j]{1}
\end{scope}
\GraphInit[vstyle=Shade]
\Edge(j0)(i0)
\Edge(j0)(a0)
\Edge(i0)(a0)
%\renewcommand*{\VertexBallColor}{green!50!black}
\renewcommand*{\EdgeColor}{blue}
\grComplete[RA=1,  prefix=b]{3}
\renewcommand*{\EdgeColor}{red}
\EdgeIdentity*{a}{b}{0}
\Edge(i0)(b1)
\Edge(j0)(b2)
% \node[label={\bf \Large $\boldsymbol{n}$}] (a) at (-3.5,-5) {};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (-3.5,4){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (-1.7,0.8){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (-1.7,-2){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (1.4,-1.5){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (4.7,0.3){};
\end{scope}



\begin{scope}[xshift=2.6 cm, yshift=5cm]
\grComplete[RA=3,  prefix=c]{3}
%\renewcommand*{\VertexBallColor}{green!50!black}
\renewcommand*{\EdgeColor}{blue}
\grComplete[RA=1,  prefix=d]{3}
\renewcommand*{\EdgeColor}{red}
\EdgeIdentity*{c}{d}{0,...,2}
%\node[label={\bf \Large $\boldsymbol{0}$}] (a) at (-3.2,-4.6) {};
%\node[label={\bf \Large $\boldsymbol{0}$}] (a) at (-1.2,2.2){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (-1.7,-2){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (1.4,-1.5){};
% \node[label={\bf \Large $\boldsymbol{0}$}] (a) at (4.7,0.3){};
\end{scope}
\renewcommand*{\EdgeColor}{cyan}
%\EdgeIdentity*{a}{c}{1}
\Edge(i0)(c1)
\EdgeIdentity*{a}{c}{0}
%\renewcommand*{\EdgeColor}{bla}
\EdgeIdentity*{b}{d}{1}

\end{tikzpicture}

% \begin{tikzpicture}[rotate=0,scale=.7]
% \GraphInit[vstyle=Shade]
% \begin{scope}
% \SetVertexNoLabel
% %\GraphInit[vstyle=Classic]
% %\GraphInit[vstyle=Simple]
% \grEmptyCycle[RA=4,  prefix=a]{3}
% \renewcommand*{\VertexBallColor}{green!50!black}
% \renewcommand*{\EdgeColor}{magenta}
% %\grComplete[RA=1.5, prefix=b]{3}
% \grEmptyCycle[RA=1.5, prefix=b]{3}
% %\EdgeInGraphLoop{a}{3}

% \begin{scope}[xshift=10 cm, yshift=2cm]
% \GraphInit[vstyle=Shade]
% \SetVertexNoLabel
% %\GraphInit[vstyle=Classic]
% %\GraphInit[vstyle=Simple]
% \renewcommand*{\VertexBallColor}{teal}
% \grEmptyCycle[RA=4,  prefix=c]{3}
% \renewcommand*{\VertexBallColor}{purple!50!black}
% \renewcommand*{\EdgeColor}{magenta}
% \grEmptyCycle[RA=1.5, prefix=d]{3}
% \EdgeIdentity*{c}{d}{0,...,4}
% \end{scope}

% %\grComplete[RA=5, prefix=c]{3}

% %\grCycle[RA=5,prefix=a]{4}%
% %\grCycle[RA=2,prefix=b]{4}%

% %\renewcommand*{\VertexBallColor}{green!50!black}
% %\GraphInit[vstyle=Shade]
% %\grComplete[RA=5]{7}


% %\grPrism[RA=5,RB=2]{4}%
% \renewcommand*{\EdgeColor}{cyan}
% %\EdgeIdentity*{a}{b}{0,...,3}
% %\EdgeIdentity*{a}{c}{0,...,3}
% \renewcommand*{\EdgeColor}{red}
% %\EdgeIdentity*{b}{d}{0,...,3}


% %\Edge(b2)(b0)
% \end{scope}

% \end{tikzpicture}

==> PeekGeometric.tex <==
\begin{tikzpicture}[shorten >=1pt, auto, thick,
        node distance=0.4cm,
    on node/.style={circle,draw,fill=red!20,font=\sffamily\Large\bfseries},
    opt node/.style={circle,draw,fill=blue!20,font=\sffamily\Large\bfseries},
    etc node/.style={circle,draw,fill=green!20,font=\sffamily\Large\bfseries}] 
\node[etc node] (L11) {$a$};
\node[opt node, below=of L11] (L12) {$a$};
\node[etc node, below=of L12] (L13) {$a$};
\node[on node, below=of L13] (L14) {$a$};
\node[opt node, right=of L11, xshift=0.2cm] (L21) {$c$};
\node[etc node, below=of L21] (L22) {$c$};
\node[etc node, below=of L22] (L23) {$c$};
\node[etc node, below=of L23] (L24) {$c$};
\node[etc node, right=of L21, xshift=0.2cm] (L31) {$c$};
\node[opt node, below=of L31] (L32) {$c$};
\node[etc node, below=of L32] (L33) {$c$};
\node[etc node, below=of L33] (L34) {$c$};
\node[etc node, right=of L31, xshift=0.2cm] (L41) {$a$};
\node[etc node, below=of L41] (L42) {$a$};
\node[opt node, below=of L42] (L43) {$a$};
\node[etc node, below=of L43] (L44) {$a$};
\node[opt node, right=of L41, xshift=0.2cm] (L51) {$a$};
\node[etc node, below=of L51] (L52) {$a$};
\node[etc node, below=of L52] (L53) {$a$};
\node[etc node, below=of L53] (L54) {$a$};

\foreach \from/\to in {L12/L21, L21/L32, L32/L43, L43/L51}
 \draw[blue, line width = 2pt] (\from) edge (\to);
 
\foreach \from/\to in {L14/L21}
 \draw[red, dashed, line width=1.5pt] (\from) edge (\to);
 

\node[etc node, right=of L51, xshift=1.8cm] (R11) {$a$};
\node[opt node, below=of R11] (R12) {$a$};
\node[etc node, below=of R12] (R13) {$a$};
\node[on node, below=of R13] (R14) {$a$};
\node[opt node, right=of R11, xshift=0.2cm] (R21) {$c$};
\node[etc node, below=of R21] (R22) {$c$};
\node[etc node, below=of R22] (R23) {$c$};
\node[etc node, below=of R23] (R24) {$c$};
\node[etc node, right=of R21, xshift=0.2cm] (R31) {$c$};
\node[opt node, below=of R31] (R32) {$c$};
\node[etc node, below=of R32] (R33) {$c$};
\node[etc node, below=of R33] (R34) {$c$};
\node[etc node, right=of R31, xshift=0.2cm] (R41) {$a$};
\node[etc node, below=of R41] (R42) {$a$};
\node[opt node, below=of R42] (R43) {$a$};
\node[etc node, below=of R43] (R44) {$a$};
\node[opt node, right=of R41, xshift=0.2cm] (R51) {$a$};
\node[etc node, below=of R51] (R52) {$a$};
\node[etc node, below=of R52] (R53) {$a$};
\node[etc node, below=of R53] (R54) {$a$};

\foreach \from/\to in {R12/R21, R21/R32, R32/R43, R43/R51}
 \draw[blue, line width = 2pt] (\from) edge (\to);
 
\foreach \from/\to in {R14/R23, R23/R32}
 \draw[red, dashed, line width=1.5pt] (\from) edge (\to);
 
 
 
 \node[label={\bf \Large 1}] (a) at (0.5,-2) {};
 \node[label={\Large $\boldsymbol{\gamma}$}] (a) at (2.2,-1) {};
 \node[label={\Large $\boldsymbol{\gamma^2}$}] (a) at (3.2,-1.8) {};
 \node[label={\Large $\boldsymbol{\gamma^3}$}] (a) at (4.5,-1.2) {};
 
 \node[label={\bf \Large 1}] (a) at (8.7,-2.8) {};
 \node[label={\Large $\boldsymbol{\gamma}$}] (a) at (9.9,-1.8) {};
 \node[label={\Large $\boldsymbol{\gamma^2}$}] (a) at (11.17,-1.85) {};
 \node[label={\Large $\boldsymbol{\gamma^3}$}] (a) at (12.4,-1.2) {};
 
%  \node[label={\bf \Large S1 $\rightarrow$}] (a) at (-1.5,-0.4) {};
%  \node[label={\bf \Large S2 $\rightarrow$}] (a) at (-1.5,-1.5) {};
%  \node[label={\bf \Large S3 $\rightarrow$}] (a) at (-1.5,-2.6) {};
%  \node[label={\bf \Large S4 $\rightarrow$}] (a) at (-1.5,-3.7) {};
 
 
 
 
 
 
 
 
 
 

 
 
%\foreach \from/\to in {L14/L24}
% \draw[red,  line width=2pt] (\from) edge (\to);
 
%\foreach \from/\to in {L23/L32}
% \draw[red, dashed, line width=1.5pt] (\from) edge %(\to);
 
 %densely dotted", "loosely dotted", "double
 
 
 
 
 
 
 
 
 




%\foreach \from/\to in {L11/L21, L11/L22, L11/L23, L11/L24}
% \draw[gray] (\from) edge (\to);


\end{tikzpicture} 
\endinput








   
%\node[main node, label={above:\small Kennedy}] (KA) {$K$};
% \node[main node, left=of KA, yshift=1cm, label={above: \small Alito}]     (AA)   {$A$};
% \node[main node, left=of AA,  label={above: \small Thomas}]     (TA)   {$T$};
% \node[main node, below=of TA,  label={below: \small Scalia}]     (SA)   {$S$};  
% \node[main node, below=of AA,  label={below: \small Roberts}]     (RA)   {$R$};
% \node[main node, right=of KA, yshift=1cm, label={above: \small Ginsburg}]     (GA)   {$G$};
% \node[main node, below=of GA,  label={below: \small Breyer}]     (BA)   {$B$};
% \foreach \from/\to in {AA/TA, AA/RA, RA/AA, SA/RA, TA/SA, AA/KA, GA/KA, GA/BA, BA/GA}
% \draw[-latex] (\from) edge (\to);  
%\plate{Conservatives}{(AA)(TA)(RA)(SA)}{\bf Conservatives};
%\plate{Liberals}{(BA)(GA)}{\bf Liberals};

\node[mod node] (KL) {$K$};
 \node[con node, left=of KL, yshift=-2cm]     (RL)   {$R$};
 \node[con node, left=of RL, yshift= 1cm]     (ScL)   {$Sc$};
 \node[con node, left=of RL, yshift= -1cm]    (TL)   {$T$};
 \node[mod node, right=of RL, yshift= -1cm]     (OL)   {$O$};
 \node[lib node, right=of KL, yshift = -1cm]     (GL)   {$G$};
 \node[lib node, right=of GL]     (SoL)   {$So$};
 \node[lib node, below=of GL]     (BL)   {$B$};
 \node[lib node, below=of SoL]     (StL)   {$St$};
 \foreach \from/\to in {RL/ScL, TL/RL, ScL/TL, TL/ScL, RL/KL, RL/OL, GL/KL, GL/BL, BL/OL,  SoL/GL, GL/StL, StL/SoL, SoL/BL, BL/GL}
 \draw[-latex] (\from) edge (\to);  
 
\draw (TL) -- node [below=1.5 cm, xshift=2cm] {{\bf (a)\,\, Positive\, Influence}} (RL);

\node[mod node, right=of SoL, xshift = 1cm, yshift = 0.5cm]  (KR) {$K$}; 
\node[con node, right=of KR, yshift = 0.8cm]  (ScR) {$Sc$}; 
\node[mod node, right=of ScR, xshift = 0.8cm]  (OR) {$O$};
\node[lib node, right=of KR, xshift = 2.3cm, yshift =-0.3cm]  (StR) {$St$}; 
\node[lib node, below=of KR, yshift = 0.2cm]  (SoR) {$So$}; 
\node[con node, below=of StR, yshift=0.4cm]  (RR) {$R$}; 
\node[lib node, below=of RR]  (BR) {$B$}; 
\node[con node, below=of SoR, xshift=0.2cm, yshift = 0.2cm]  (TR) {$T$};
\node[lib node, right=of TR]  (GR) {$G$}; 
 \foreach \from/\to in {ScR/KR, ScR/OR, ScR/SoR, SoR/OR, SoR/TR, StR/TR, StR/KR,  StR/ScR, ScR/GR, BR/ScR, RR/BR, BR/RR, RR/GR}
 \draw[-latex] (\from) edge [magenta](\to); 

\draw[magenta] (SoR) -- node [yshift = -2cm, color=black] {{\bf (b)\,\, Negative\, Influence}} (TR);
%
%
%
%
%
%
%\node[main node, right=of KA, xshift = 5.5cm]     (K)   {$K$};
%\node[main node, left=of K, yshift = 1cm]     (A)   {$A$};
%\node[main node, left=of K, yshift = -0.7cm]     (S)   {$S$};
%\node[main node, left=of S]     (R)   {$R$};
%\node[main node, above=of R]     (T)   {$T$};
%\node[main node, right=of K, yshift= -0.7cm]    (B)   {$B$};
%\node[main node, right=of K, yshift= 1cm]     (G)   {$G$};
%
%\foreach \from/\to in {A/T,  A/R, R/A, S/R, T/S, A/K, A/G,  G/K, S/B}
%\draw[-latex] (\from) edge (\to);
%\
%\draw (R) -- node [below=1.6cm, xshift=1.5cm] {${\bf (b)\,\,\gamma-aggregative \,(\ell=2,\,\, \gamma =0.9)}$} (A);
%
\end{tikzpicture}
\endinput

\node[main node, below=3cm of KA] (Kr) {$K$};
 \node[main node, left=of Kr, yshift=1cm]     (Ar)   {$A$};
 \node[main node, left=of Ar]     (Tr)   {$T$};
 \node[main node, below=of Tr]     (Sr)   {$S$};  
 \node[main node, below=of Ar]     (Rr)   {$R$};
 \node[main node, right=of Kr, yshift=1cm]     (Gr)   {$G$};
 \node[main node, below=of Gr]     (Br)   {$B$};
 \foreach \from/\to in {Ar/Tr, Ar/Rr, Rr/Ar, Sr/Rr, Tr/Sr, Ar/Kr, Gr/Kr, Gr/Br, Br/Gr}
 \draw (\from) edge (\to);  
\draw (Rr) -- node [below=1.5cm, xshift=1.5cm] {${\bf (c)\,\, Local \,\,Aggregative \,\,(Undirected \,\, \& \,\, Relaxed)}$} (Ar);

%\node[main node, below=3cm of KA]     (Kr)   {$K$};
%\node[main node, left=of Kr, yshift = 1cm]     (Rr)   {$R$};
%\node[main node, left=of Kr, yshift = -0.7cm]     (Sr)   {$S$};
%\node[main node, left=of Rr]     (Tr)   {$T$};
%\node[main node, left=of Sr]     (Ar)   {$A$};
%\node[main node, right=of Kr, yshift= -0.7cm]    (Br)   {$B$};
%\node[main node, right=of Kr, yshift= 1cm]     (Gr)   {$G$};

%\foreach \from/\to in {Tr/Ar, Ar/Rr, Sr/Rr, Ar/Kr, Kr/Gr, Gr/Br}
%\draw (\from) edge (\to);



\node[main node, below=3cm of KA, xshift = 7cm]     (Ka)   {$K$};
\node[main node, left=of Ka, yshift = 1cm]     (Ra)   {$R$};
\node[main node, left=of Ka, yshift = -0.7cm]     (Sa)   {$S$};
\node[main node, left=of Ra]     (Ta)   {$T$};
\node[main node, left=of Sa]     (Aa)   {$A$};
\node[main node, right=of Ka, yshift= -0.7cm]    (Ba)   {$B$};
\node[main node, right=of Ka, yshift= 1cm]     (Ga)   {$G$};

\foreach \from/\to in {Ka/Ra}  
\draw (\from) edge (\to);   
\foreach \from/\to in {Ka/Sa}   
\draw (\from) edge (\to);
\foreach \from/\to in {Ka/Ba}   
\draw (\from) edge (\to);
\foreach \from/\to in {Ta/Ra}   
\draw (\from) edge (\to);
\foreach \from/\to in {Ga/Ba}  
\draw (\from) edge (\to);
\foreach \from/\to in {Aa/Sa}  
\draw (\from) edge (\to);

\draw (Aa) -- node [below=0.6cm, xshift=2cm] {${\bf (d)\,\, Potential\,\, Hamming}$} (Sa);

%\plate{Conservatives}{(A)(T)(R)(S)}{\bf Conservatives};
%\plate{Liberals}{(B)(G)}{\bf Liberals};

%\node[wrong node, right= of G, xshift = 2cm]  (T1)  {$T$};
%\node[main node, above=of T1]  (B1)  {$B$};
%\node[main node, left=of T1] (K1) {$K$};
%\node[wrong node, below=of T1] (G1) {$G$};
%\node[main node, right=of T1] (R1) {$R$};
%\node[main node, right=of G1] (S1) {$S$};
%\node[main node, above=of R1] (A1) {$A$};
%\foreach \from/\to in {B1/K1, K1/G1, S1/R1, R1/A1} 
%\path (\from) edge (\to);
%\foreach \from/\to in {T1/B1, G1/S1} 
%\path (\from) edge[red] (\to);

%\draw[red,
%    decoration={markings,mark=at position 1 with {\arrow[scale=4,blue]{>}}},
%    %postaction={decorate},
%    shorten >=0.4pt];
%  \draw [-to,shorten >=-1pt,ultra thick] (-3,2) -- (3,2);   
%  \node[] at (0,2.3) {Increasing Liberalism};
\end{tikzpicture}




 \endinput

{'T', 'R', 'S', 'K', 'G', 'B', 'A'}
  \node[obs]                   (X)      {$x_{nd}$} ; %
  \node[latent, left=of X, xshift=-1cm ]    (Y)      {$v_{kd}$} ; %
  \node[latent, left=of Y]    (nu)      {$\nu_{kd}$} ; %
  \node[latent, left=of nu, xshift= -3.0cm, yshift=1cm]    (M)      {$m$} ; %
 % \node[latent, left=of M, yshift=-0.5cm]    (gamma)      {$\gamma_k$} ;
  % \node[latent, left=of M, yshift=0.5cm]    (delta)      {$\delta_k$} ;
   \node[latent, left=of nu,  xshift= -3.0cm, yshift=-1cm]    (rho)      {$\rho$} ;
   \node[latent, above=of Y, xshift=-4.1cm, yshift=1.2cm]    (eta)      {$\eta_{kdt}$} ;
   \node[obs, above=of X, yshift= 2cm, xshift=0.3cm] (meanGlobal) {$\zeta_{d}$};
   \node[obs, above=of X, yshift= 2cm, xshift=-1cm] (sigmaGlobal) {$\sigma_{d}$};
   \node[latent, above=of X, xshift=-2.6cm, yshift=1.6cm]    (sigma) {$\sigma_{kd}$};
   \node[latent, above=of X, xshift=-2.5cm, yshift=2.5cm ]    (zeta)      {$\zeta_{kd}$} ;
   \node[obs, above=of X, yshift=2.3cm, xshift=1.6cm]    (etad) {$\eta_{0dt}$};
   \node[latent, left=of eta, xshift=1cm] (alpha) {$\alpha_{kdt}$};
   \node[latent, right=of X, yshift=0.6cm, xshift=-0.9cm ]    (Z)      {$z_{n,k}$} ;
   \node[latent, above=of Z, xshift=0.3cm, yshift=-0.4cm]    (theta)      {$\theta$} ; 
   \edge[dashed, ->] {M}{rho};

%\edge{gamma}{M}
%\edge{delta}{M}
\edge{M}{nu}
%\plate{}{(gamma)(delta)(M)}{$\infty$}
\edge{meanGlobal}{X}
\edge{rho}{nu}
\edge{nu}{Y}
\edge{eta}{X}
\edge{etad}{X}
\edge{sigmaGlobal}{X}
 \edge {Y} {X}
 \edge{zeta}{X}
 \edge{Z}{X}
 \edge{sigma}{X}
 \edge{theta}{Z}
 \edge{alpha}{eta}
 \plate{etaT}{(etad)}{$\vert \mathcal{T}_d \vert$}
 \plate{etaTD}{(etaT)}{$|Cat|$}
 \plate{}{(meanGlobal)(sigmaGlobal)}{$\vert Num \vert$}
 \plate{plateNY}{(nu)(Y)}{$D = |Num| + |Cat|$}
 \plate{plateEta}{(eta)(alpha)}{$\vert \mathcal{T}_d \vert$}
 \plate{plateCat}{(plateEta)}{$\vert Cat \vert$}
 \plate{plateZeta}{(zeta)(sigma)}{$\vert Num \vert$}
 \plate{}{(plateNY)(plateCat)(plateZeta)}{$\infty$}
 %\plate{}{(mu)(nu)(Y)}{$D$}
 \plate{plateX}{(X)}{$D$}
 \plate{plateZ}{(Z)}{$\infty$}
\plate{plateZX}{(plateZ)(plateX)}{$N$}
 %\plate{plate1}{(plateEta)(plateZeta)(Y)}{$\infty$}
 
%\plate{}{(nu)(plate1)(X)}{$D = \vert Cat \vert + \vert Num \vert$}

 
 
 \end{tikzpicture}
 
  % Factors
%  \factor[above=of X]     {X-f}     {Multi} {} {} ; %
%  \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
%  \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

  
  %\node[const, above=of phi]  (aphi) {$\alpha_\phi$}; %

  %\factor[above=of phi] {phi-f} {right:Dir} {} {} ; %

%%  \factoredge {theta}  {T-f}     {T} ; %
%%  \factoredge {atheta} {theta-f} {theta} ; %
%%  \factoredge {phi}    {X-f}     {X} ; %
%%  \factoredge {aphi}   {phi-f}   {phi} ; %
%%
%%  \gate {X-gate} {(X-f)(X-f-caption)} {T}
%%
%%  \plate {plate1} { %
%%    (X)(X-gate) %
%%    (T)(T-f)(T-f-caption) %
%%  } {$\forall 1 \leq i \leq n_d$}; %
%%  \plate {} { %
%%    (plate1) %
%%    (theta)(theta-f)(theta-f-caption) %
%%  } {$\forall d \in \mathcal{D}$} ; %
%%  \plate {} { %
%%    (phi)(phi-f)(phi-f-caption) %
%%  } {$\forall t \in \mathcal{T}$} ; %
%%
%%\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

